ABC Easy as 123: A Blind Counter for Exemplar-Free Multi-Class Class-agnostic Counting

Class-agnostic counting methods enumerate objects of an arbitrary class, providing tremendous utility in many fields. Prior works have limited usefulness as they require either a set of examples of the type to be counted or that the query image contains only a single type of object. A significant factor in these shortcomings is the lack of a dataset to properly address counting in settings with more than one kind of object present. To address these issues, we propose the first Multi-class, Class-Agnostic Counting dataset (MCAC) and A Blind Counter (ABC123), a method that can count multiple types of objects simultaneously without using examples of type during training or inference. ABC123 introduces a new paradigm where instead of requiring exemplars to guide the enumeration, examples are found after the counting stage to help a user understand the generated outputs. We show that ABC123 outperforms contemporary methods on MCAC without needing human in-the-loop annotations. We also show that this performance transfers to FSC-147, the standard class-agnostic counting dataset. MCAC is available at MCAC.active.vision and ABC123 is available at ABC123.active.vision.

==> figures/FSC_examples.tex <==
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/1996_24_26.6.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/1971_19_19.5.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/3266_20_20.2.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/3522_27_28.6.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/4104_44_42.7.png}\\
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/4139_8_7.8.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/4747_55_52.8.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/7487_18_17.2.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/7582_25_23.5.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/7265_42_40.7.png}\hspace{0.5mm}\\
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/4756_14_14.7.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/4746_39_35.6.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/4539_16_16.7.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/3672_12_11.9.png}\hspace{0.5mm}%
 \includegraphics[width=0.19\linewidth]{images/FSC_examples/2860_38_37.0.png}\hspace{0.5mm}\\


==> figures/blender_example_images.tex <==
% \includegraphics[width=\linewidth]{images/blender_examples/all_blender_examples.png}%
\includegraphics[width=0.20\linewidth]{images/blender_examples/3104865006028519.png}%
\includegraphics[width=0.20\linewidth]{images/blender_examples/1313274990186414.png}%
\includegraphics[width=0.20\linewidth]{images/blender_examples/3796717944522453.png}%
\includegraphics[width=0.20\linewidth]{images/blender_examples/2871830049028.png}%
\includegraphics[width=0.20\linewidth]{images/blender_examples/3418233045017912.png}\\%
\vspace{-1mm}
\includegraphics[width=0.20\linewidth]{images/blender_examples/221255690588902.png}%
\includegraphics[width=0.20\linewidth]{images/blender_examples/6304159637769543.png}%
\includegraphics[width=0.20\linewidth]{images/blender_examples/817874848659167.png}%
\includegraphics[width=0.20\linewidth]{images/blender_examples/637496918188253.png}%
\includegraphics[width=0.20\linewidth]{images/blender_examples/2570592296655295.png}\\%




==> figures/example_discovery.tex <==
\includegraphics[width=0.48705\linewidth=15mm]{images/bounding_box_finding/SAM_found_bboxes_1991666512496129.png}\hspace{1.3mm}%
\includegraphics[width=0.49\linewidth=15mm]{images/bounding_box_finding/SAM_found_bboxes_2751222122226916.png}\\%
\includegraphics[width=0.49\linewidth=15mm]{images/bounding_box_finding/SAM_found_bboxes_2854740766783037_cropped_resized.png}\hspace{1mm}%
\includegraphics[width=0.487\linewidth=15mm]{images/bounding_box_finding/SAM_found_bboxes_2743168248170490.png}%
